Short-Term Forecasting of Energy Production and Consumption Using Extreme Learning Machine: A Comprehensive MIMO based ELM Approach

A novel methodology for short-term energy forecasting using an Extreme Learning Machine ($\mathtt{ELM}$) is proposed. Using six years of hourly data collected in Corsica (France) from multiple energy sources (solar, wind, hydro, thermal, bioenergy, and imported electricity), our approach predicts both individual energy outputs and total production (including imports, which closely follow energy demand, modulo losses) through a Multi-Input Multi-Output ($\mathtt{MIMO}$) architecture. To address non-stationarity and seasonal variability, sliding window techniques and cyclic time encoding are incorporated, enabling dynamic adaptation to fluctuations. The $\mathtt{ELM}$ model significantly outperforms persistence-based forecasting, particularly for solar and thermal energy, achieving an $\mathtt{nRMSE}$ of $17.9\%$ and $5.1\%$, respectively, with $\mathtt{R^2} > 0.98$ (1-hour horizon). The model maintains high accuracy up to five hours ahead, beyond which renewable energy sources become increasingly volatile. While $\mathtt{MIMO}$ provides marginal gains over Single-Input Single-Output ($\mathtt{SISO}$) architectures and offers key advantages over deep learning methods such as $\mathtt{LSTM}$, it provides a closed-form solution with lower computational demands, making it well-suited for real-time applications, including online learning. Beyond predictive accuracy, the proposed methodology is adaptable to various contexts and datasets, as it can be tuned to local constraints such as resource availability, grid characteristics, and market structures.

==> elm.tex <==
\begin{tikzpicture}[scale=0.7, transform shape,
    >=latex,
    node distance=0.3cm and 3cm, 
    every node/.style={ align=center, font=\scriptsize}]

    % Styles
    \tikzstyle{input} = [draw, rounded corners,rectangle, fill=gray!10, line width=1pt, minimum width=1.5cm]
    \tikzstyle{hidden} = [draw, circle, fill=gray!30, line width=1pt]
    \tikzstyle{output} = [draw, rounded corners, rectangle, fill=gray!50, line width=1pt]
    \tikzstyle{arrow} = [->, gray, shorten >=2pt, >={Stealth[round]}]
    \tikzstyle{dots} = [dotted, shorten <=0.2cm, shorten >=0.2cm, thick]
    \tikzstyle{brace} = [decorate, decoration={brace, mirror, amplitude=5pt, raise=2ex}]
    \tikzstyle{header} = [draw, rounded corners,rectangle]
    
    % Inputs
    \node[input] (i1) {$\text{sin}_T$};
    \node[input, below= of i1] (i2) {$\text{cos}_T$};
    \node[input, below= of i2] (i3) {$I_{1,1}$};
    \node[input, below= of i3] (i4) {$I_{1,2}$};
    \node[input, below= 2 cm of i4] (iN) {$I_{7,48}$};
    \draw[dots] (i4) -- (iN);

    % Hidden layer
    \node[hidden, right=of i1] (h1) {$H_{0001}$};
    \node[hidden, below=of h1] (h2) {$H_{0002}$};
    \node[hidden, below=of h2] (h3) {$H_{0003}$};
    \node[hidden, below=2cm of h3] (hN) {$H_{4096}$}; 
    \draw[dots] (h3) -- (hN);

    % Outputs
    \node[output, right=of h1] (o1) {$O_1$};      
    \node[output, below=of o1] (o2) {$O_2$};  
    \node[output, below=of o2] (o3) {$O_3$};  
    \node[output, below=of o3] (o4) {$O_3$};  
    \node[output, below=of o4] (o5) {$O_3$};  
    \node[output, below=of o5] (o6) {$O_3$};  
    \node[output, below=of o6] (o7) {$O_3$};  

    % Headers
    \draw [brace] (i1.north west) -- (i2.south west) 
        node[header, midway, left, xshift=-2em, minimum width=2.5cm]
        {Time input\\(2 variables)};
    \draw [brace] (i3.north west) -- (iN.south west) 
        node[header, midway, left, xshift=-2em, minimum width=2.5cm]
        {Power input\\($7 \times 48$ variables)};
    \node[header, above=of h1](hidden) {Hidden Layer \\ ($2^{12}$ Neurons)};
    \node[header] at (i1|-hidden) {Input Layer \\ (2 + 7 $\times$ 48 Data)};
    \node[header] at (o1|-hidden) {Output Layer \\ (7 Outputs)};

    % Arrows
    \foreach \i in {1, 2, ..., 4, N} {
        \foreach \j in {1, 2, ..., 3, N} {
            \draw[arrow] (i\i.east) -- (h\j.west);
        } 
    };

    \foreach \i in {1, 2, ..., 3, N} {
        \foreach \j in {1, 2, ..., 7} {
            \draw[arrow] (h\i.east) -- (o\j.west);
        } 
    };
\end{tikzpicture}

%    \begin{tikzpicture}[
%        >=latex,
%        node distance=0.0cm, 
%        every node/.style={draw, rounded corners, align=center, minimum width=0.0cm, minimum height=0.0cm, %font=\scriptsize}, 
%        every edge/.style={draw, ->, thick},     ]
%        \tikzstyle{input} = [rectangle, fill=gray!10, line width=1pt]
%        \tikzstyle{hidden} = [circle, fill=gray!30, line width=1pt]
%        \tikzstyle{output} = [rectangle, fill=gray!50, line width=1pt]
%        \foreach \t in {1, 2} {
%            \node[input] (time\t) at (-2.5, -\t*0.6) {T\textsubscript{\t}};        }
%        \foreach \var in {1, 2, ..., 7} {
%            \foreach \i in {1, 2, ..., 10} {
%                \node[input] (input\var\i) at (0, -\i*0.6) {I\textsubscript{1,\i}};}}
%        \node at (0, -7) {\vdots}; 
%        \foreach \j in {1, 2, ..., 10} {
%            \node[hidden] (hidden\j) at (4, -\j*0.6) {H\textsubscript{\j}};       }
%        \node at (4, -7) {\vdots}; % Dots for hidden neurons
%        \foreach \k in {1, 2, ..., 7} {
%            \node[output] (output\k) at (8, -\k*0.6) {O\textsubscript{\k}};        }
%        \foreach \var in {1, 2, ..., 7} {
%            \foreach \i in {1, 2, ..., 10} {
%                \foreach \j in {1, 2, ..., 10} {
%                    \draw[->] (input\var\i.east) -- (hidden\j.west);} } }
%        \foreach \t in {1, 2} {
%            \foreach \j in {1, 2, ..., 10} {
%                \draw[->] (time\t.east) -- (hidden\j.west); } }
%        \foreach \j in {1, 2, ..., 10} {
%            \foreach \k in {1, 2, ..., 7} {
%                \draw[->] (hidden\j.east) -- (output\k.west);  }}
%        \node[above=0.2cm of time1] {Time Layer \\ (2 Variables)};
%        \node[above=0.2cm of input11] {Input Layer \\ (7 $\times$ 48 Data)};
%        \node[above=0.1cm of hidden1] {Hidden Layer \\ ($2^{12}$ Neurons)};
%        \node[above=0.2cm of output1] {Output Layer \\ (7 Outputs)};
%    \end{tikzpicture}.
